Leveraging Large Language Models for Effective Label-free Node Classification in Text-Attributed Graphs

Graph neural networks (GNNs) have become the preferred models for node classification in graph data due to their robust capabilities in integrating graph structures and attributes. However, these models heavily depend on a substantial amount of high-quality labeled data for training, which is often costly to obtain. With the rise of large language models (LLMs), a promising approach is to utilize their exceptional zero-shot capabilities and extensive knowledge for node labeling. Despite encouraging results, this approach either requires numerous queries to LLMs or suffers from reduced performance due to noisy labels generated by LLMs. To address these challenges, we introduce Locle, an active self-training framework that does Label-free node Classification with LLMs cost-Effectively. Locle iteratively identifies small sets of "critical" samples using GNNs and extracts informative pseudo-labels for them with both LLMs and GNNs, serving as additional supervision signals to enhance model training. Specifically, Locle comprises three key components: (i) an effective active node selection strategy for initial annotations; (ii) a careful sample selection scheme to identify "critical" nodes based on label disharmonicity and entropy; and (iii) a label refinement module that combines LLMs and GNNs with a rewired topology. Extensive experiments on five benchmark text-attributed graph datasets demonstrate that Locle significantly outperforms state-of-the-art methods under the same query budget to LLMs in terms of label-free node classification. Notably, on the DBLP dataset with 14.3k nodes, Locle achieves an 8.08% improvement in accuracy over the state-of-the-art at a cost of less than one cent. Our code is available at https://github.com/HKBU-LAGAS/Locle.

==> pictures/LLMGNN.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=2,
        legend entries={\texttt{LLM-GNN} (ground-truth), \texttt{LLM-GNN}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=teal}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=orange}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[\em Cora]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=13.5,
        ymin=0.6, ymax=0.9,
        xtick={1,3,5,7,9,11,13},
        ytick={0.6,0.7,0.8,0.9},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\small},
        xticklabels={70,105,140,175,210,245,280},
        yticklabels={0.6,0.7,0.8,0.9},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=square,color=teal]  % Cora
        plot coordinates {
(1,	0.7844	)
(3,	0.8302	)
(5,	0.8208	)
(7,	0.8254	)
(9,	0.8304	)
(11,0.8236	)
(13, 0.8)
};

    \addplot[line width=0.4mm, mark=star,color=orange]  % CiteSeer
        plot coordinates {
(1,	0.7005	)
(3,	0.7514	)
(5,	0.7475	)
(7,	0.7273	)
(9, 0.7245)
(11, 0.7250	)
(13, 0.7147)
    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:budget-cora}%
}
\subfloat[\em CiteSeer]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=11.5,
        ymin=0.5, ymax=0.8,
        xtick={1,3,5,7,9,11},
        ytick={0.5,0.6,0.7,0.8},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={90,120 ,150, 180, 210,240 },
        yticklabels={0.5,0.6,0.7,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=square,color=teal]  % Dblp
        plot coordinates {
(1,	0.6886	)
(3,	0.7071	)
(5,	0.7129	)
(7,	0.7252	)
(9,	0.7375	)
(11,	0.7493	)
% (7,	0.606	)
% (8,	0.616	)
% (9,	0.671	)
    };

   \addplot[line width=0.4mm, mark=star,color=orange]  % PubMed
        plot coordinates {
(1,	0.6396 )
(3,	0.6123	)
(5,	0.6063	)
(7,	0.6200	)
(9,	0.6306	)
(11,	0.6246	)
};

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:budget-citeseer}%
}
\end{small}
 \vspace{-3mm}
\caption{Varying \#labeled nodes.} \label{fig:example}
\vspace{-4ex}
\end{figure}

==> pictures/budget_analysis.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=2,
        legend entries={\textsf{LLM-GNN-GT}, \textsf{LLM-GNN}, \textsf{\algo}, \textsf{\algo-GT}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
%         \definecolor[named]{ACMBlue}{cmyk}{1,0.1,0,0.1}
% \definecolor[named]{ACMYellow}{cmyk}{0,0.16,1,0}
% \definecolor[named]{ACMOrange}{cmyk}{0,0.42,1,0.01}
% \definecolor[named]{ACMRed}{cmyk}{0,0.90,0.86,0}
% \definecolor[named]{ACMLightBlue}{cmyk}{0.49,0.01,0,0}
% \definecolor[named]{ACMGreen}{cmyk}{0.20,0,1,0.19}
% \definecolor[named]{ACMPurple}{cmyk}{0.55,1,0,0.15}
% \definecolor[named]{ACMDarkBlue}{cmyk}{1,0.58,0,0.21}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=square*,color=teal}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=star,color=orange}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=diamond*,color=ACMDarkBlue}
        \addlegendimage{line width=0.2mm,mark size=3pt,mark=triangle*,color=ACMRed}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[\em Cora]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.0,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.85,
        xtick={1,3,5,7,9},
        ytick={0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,2,3,4,5},
        yticklabels={0.65,0.7,0.75,0.8,0.85},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=square*,color=teal]  % LLMGNN-gt
        plot coordinates {
(1,	0.8124	)
(3,	0.8208	)
(5,	0.8278	)
(7,	0.8248	)
(9,	0.8277	)

};

    \addplot[line width=0.3mm, mark=star,color=orange]  % LLMGNN
        plot coordinates {
(1,	0.7029	)
(3,	0.7228	)
(5,	0.7318	)
(7,	0.7217	)
(9, 0.7252)
    };
    \addplot[line width=0.3mm, mark=diamond*,color=ACMDarkBlue]  % Cora ours
        plot coordinates {
(1,	0.7411	)
(3,	0.7775	)
(5,	0.7951	)
(7,	0.8082	)
(9, 0.8180)
    };
        \addplot[line width=0.3mm, mark=triangle*,color=ACMRed]  % Cora ours gt
        plot coordinates {
(1,	0.7050	)
(3,	0.8076	)
(5,	0.8285	)
(7,	0.8373	)
(9, 0.8469)
    };
    \end{axis}
\end{tikzpicture}\label{fig:budget-cora1}%
}
\subfloat[\em CiteSeer]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.0,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.6, ymax=0.8,
        xtick={1,3,5,7,9},
        ytick={0.6,0.65,0.7,0.75,0.8},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,2 ,3, 4, 5, },
        yticklabels={0.6,0.65,0.7,0.75,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=square*,color=teal]  % LLM-GNN gt
        plot coordinates {
(1,	0.7537	)
(3,	0.7584	)
(5,	0.7580	)
(7,	0.7580	)
(9,	0.7573	)
% (7,	0.606	)
% (8,	0.616	)
% (9,	0.671	)
    };

   \addplot[line width=0.3mm, mark=star,color=orange]  % LLMGNN
        plot coordinates {
(1,	0.6377 )
(3,	0.6616	)
(5,	0.6401	)
(7,	0.6403	)
(9,	0.6606	)
};
   \addplot[line width=0.3mm, mark=diamond*,color=ACMDarkBlue]  % ours
        plot coordinates {
(1,	0.7241 )
(3,	0.7298	)
(5,	0.7567	)
(7,	0.7597	)
(9,	0.7616	)
};
  \addplot[line width=0.3mm, mark=triangle*,color=ACMRed]  % ours gt
        plot coordinates {
(1,	0.7423	)
(3,	0.7485	)
(5,	0.7621	)
(7,	0.7574	)
(9, 0.7585)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:budget-citeseer1}%
}
\end{small}
 \vspace{-3mm}
\caption{Varying \#rounds $R$} \label{fig:budget_analysis}
\vspace{-3ex}
\end{figure}



==> pictures/parameter_B.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=2,
        legend entries={\texttt{LLM-GNN} (ground-truth), \texttt{LLM-GNN}, \algo, \algo (ground-truth)},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
%         \definecolor[named]{ACMBlue}{cmyk}{1,0.1,0,0.1}
% \definecolor[named]{ACMYellow}{cmyk}{0,0.16,1,0}
% \definecolor[named]{ACMOrange}{cmyk}{0,0.42,1,0.01}
% \definecolor[named]{ACMRed}{cmyk}{0,0.90,0.86,0}
% \definecolor[named]{ACMLightBlue}{cmyk}{0.49,0.01,0,0}
% \definecolor[named]{ACMGreen}{cmyk}{0.20,0,1,0.19}
% \definecolor[named]{ACMPurple}{cmyk}{0.55,1,0,0.15}
% \definecolor[named]{ACMDarkBlue}{cmyk}{1,0.58,0,0.21}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=teal}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=orange}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=ACMDarkBlue}
        \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=ACMRed}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[\em Cora]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.85,  % 确保适应双栏布局
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.9,
        xtick={1,3,5,7,9},
        ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={140,210,280,350,420},
        yticklabels={0.65,0.7,0.75,0.8,0.85,0.9},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=square,color=teal]  % LLMGNN-gt
        plot coordinates {
% (1,	0.7823	)
(1,	0.8124	)
(3,	0.8317	)
(5,	0.8250	)
(7,	0.8277	)
(9, 0.8273)
};

    \addplot[line width=0.4mm, mark=star,color=orange]  % LLMGNN
        plot coordinates {
% (1,	0.6940	)
(1,	0.7376	)
(3,	0.7272	)
(5,	0.7256	)
(7, 0.7252)
(9, 0.7258)
    };
    \addplot[line width=0.4mm, mark=diamond,color=ACMDarkBlue]  % Cora ours
        plot coordinates {
% (1,	0.6406	)
(1,	0.7279	)
(3,	0.7426	)
(5,	0.7789	)
(7, 0.8125)
(9, 0.8130)
    };
        \addplot[line width=0.4mm, mark=triangle,color=ACMRed]  % Cora ours gt
        plot coordinates {
% (1,	0.6760	)
(1,	0.7742	)
(3,	0.8285	)
(5,	0.8373	)
(7, 0.8469)
(9, 0.8569)
    };
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:B-cora}%
}
\subfloat[\em CiteSeer]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.85,  % 确保适应双栏布局
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.6, ymax=0.8,
        xtick={1,3,5,7,9},
        ytick={0.6,0.65,0.7,0.75,0.8},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={120,150 ,180, 210, 240, },
        yticklabels={0.6,0.65,0.7,0.75,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=square,color=teal]  % LLM-GNN gt
        plot coordinates {
(1,	0.7537	)
(3,	0.7538	)
(5,	0.7580	)
(7,	0.7580	)
(9,	0.7576	)
% (7,	0.606	)
% (8,	0.616	)
% (9,	0.671	)
    };

   \addplot[line width=0.4mm, mark=star,color=orange]  % LLMGNN
        plot coordinates {
(1,	0.6377 )
(3,	0.6561	)
(5,	0.6403	)
(7,	0.6420	)
(9,	0.6529	)
};
   \addplot[line width=0.4mm, mark=diamond,color=ACMDarkBlue]  % ours
        plot coordinates {
(1,	0.7402 )
(3,	0.7513	)
(5,	0.7660	)
(7,	0.7636	)
(9,	0.7605	)
};
  \addplot[line width=0.4mm, mark=triangle,color=ACMRed]  % ours gt
        plot coordinates {
(1,	0.7471	)
(3,	0.7485	)
(5,	0.7621	)
(7,	0.7574	)
(9, 0.7585)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:B-citeseer}%
}
\end{small}
 \vspace{-3mm}
\caption{Varying $B$ in \algo.} \label{fig:B_analysis}
\vspace{-3ex}
\end{figure}

==> pictures/parameter_R_tau.tex <==




\begin{figure}[!t]
\centering

% 图例部分保持不变
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=3,
        legend entries={{\em Cora}, {\em Citeseer}, {\em Pubmed}, {\em WikiCS}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=teal}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=orange}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=ACMDarkBlue}
    % \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=ACMRed}
    % \addlegendimage{line width=0.4mm,mark size=3pt,mark=pentagon,color=ACMPurple}
    \end{customlegend}
    \begin{customlegend}
    [legend columns=2,
        legend entries={{\em WikiCS}, {\em DBLP}},
        legend style={at={(0.45,0.95)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    % \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=teal}
    % \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=orange}
    % \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=ACMDarkBlue}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=ACMRed}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=pentagon,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
% \begin{tikzpicture}
% \end{tikzpicture}
\vspace{-4mm}


\subfloat[Varying $\varepsilon$ in \algo]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.85,  % 确保适应双栏布局
        ylabel={\it Accuracy},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.85,
        xtick={1,3,5,7,9},
        ytick={0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={0.1,0.3,0.5,0.7,0.9,},
        yticklabels={0.65,0.7,0.75,0.8,0.85},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=triangle,color=teal]  % Cora
        plot coordinates {
(1,	0.7698	)
(3,	0.8037	)
(5,	0.8180	)
(7,	0.7927	)
(9,	0.7500	)
    };
    \addplot[line width=0.4mm, mark=diamond,color=orange]  % Citeseer
        plot coordinates {
(1,	0.7378	)
(3,	0.7392	)
(5,	0.7605	)
(7,	0.7525	)
(9,	0.7282	)
    };
    \addplot[line width=0.4mm, mark=square,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.6821	)
(3,	0.7986	)
(5,	0.8370	)
(7,	0.8090	)
(9,	0.8139	)
    };
    \addplot[line width=0.4mm, mark=star,color=ACMRed]  % WikiCS
        plot coordinates {
(1,	0.7419	)
(3,	0.7144	)
(5,	0.7503	)
(7,	0.7468	)
(9,	0.7320	)
    };
    \addplot[line width=0.4mm, mark=pentagon,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.6634	)
(3,	0.7064	)
(5,	0.7129	)
(7,	0.7318	)
(9,	0.7226	)
    };
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:tau_analysis}}%
% Subfloat部分
\subfloat[Varying $R$ in \algo]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.85,  % 确保适应双栏布局
        ylabel={\it Accuracy},
        xmin=0.5, xmax=9.5,
        ymin=0.7, ymax=0.85,
        xtick={1,3,5,7,9},
        ytick={0.7,0.75,0.8,0.85},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={3,4,5,6,7},
        yticklabels={0.7,0.75,0.8,0.85},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=triangle,color=teal]  % Cora
        plot coordinates {
% (1,	0.7508	)
% (3,	0.7452	)
(1,	0.8001	)
(3,	0.8086	)
(5,	0.8181	)
(7, 0.7919)
(9, 0.7954)
    };
    \addplot[line width=0.4mm, mark=diamond,color=orange]  % Citeseer
        plot coordinates {
% (1,	0.7165	)
% (3,	0.7302	)
(1,	0.7469	)
(3,	0.7586	)
(5,	0.7621	)
(7, 0.7527)
(9, 0.7482)
    };
    \addplot[line width=0.4mm, mark=square,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
% (1,	0.8062	)
% (3,	0.7873	)
(1,	0.8210	)
(3,	0.8229	)
(5,	0.8370	)
(7, 0.8227)
(9, 0.8227)
    };
    \addplot[line width=0.4mm, mark=star,color=ACMRed]  % WikiCS
        plot coordinates {
% (1,	0.7324	)
% (3,	0.7474	)
(1,	0.7327	)
(3,	0.7425	)
(5,	0.7320	)
(7, 0.7473)
(9,0.7408)
    };
    \addplot[line width=0.4mm, mark=pentagon,color=ACMPurple]  % DBLP
        plot coordinates {
% (1,	0.7342	)
% (3,	0.7439	)
(1,	0.7384	)
(3,	0.7411	)
(5,	0.7495	)
(7, 0.7666)
(9,0.7521)
    };
    \end{axis}
\end{tikzpicture}\hspace{6mm}\label{fig:R_analysis}}%
\vspace{-3mm}
\caption{Varying $R$ and $\varepsilon$ in \algo.} \label{fig:allocation}
\vspace{-3ex}
\end{figure}

==> pictures/parameter_tau.tex <==

\begin{figure}[!t]
\centering

% 图例部分保持不变
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=3,
        legend entries={{\em Cora}, {\em Citeseer}, {\em Pubmed}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=triangle*,color=teal}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=diamond*,color=orange}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=square*,color=ACMDarkBlue}
    % \addlegendimage{line width=0.2mm,mark size=3pt,mark=star,color=ACMRed}
    % \addlegendimage{line width=0.2mm,mark size=3pt,mark=pentagon*,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=2,
        legend entries={{\em Wiki-CS}, {\em DBLP}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    % \addlegendimage{line width=0.2mm,mark size=3pt,mark=triangle*,color=teal}
    % \addlegendimage{line width=0.2mm,mark size=3pt,mark=diamond*,color=orange}
    % \addlegendimage{line width=0.2mm,mark size=3pt,mark=square*,color=ACMDarkBlue}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=star,color=ACMRed}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=pentagon*,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
% \vspace{-4mm}
% Subfloat部分
% \subfloat[Varying $\tau$ in \algo]{%
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,  % 确保宽度适合双栏布局
        ylabel={\it Accuracy},
        xmin=0.5, xmax=13.5,
        ymin=0.6, ymax=0.85,
        xtick={1,3,5,7,9,11,13},
        ytick={0.6,0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,8,16,32,64,128,256},
        yticklabels={0.6,0.65,0.7,0.75,0.8,0.85},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle*,color=teal]  % Cora
        plot coordinates {
(1,	0.7991	)
(3,	0.7618	)
(5,	0.7862	)
(7,	0.7973	)
(9,	0.7692	)
(11, 0.8225)
(13, 0.7746)
    };
    \addplot[line width=0.3mm, mark=diamond*,color=orange]  % Citeseer
        plot coordinates {
(1,	0.6614	)
(3,	0.7304	)
(5,	0.6904	)
(7,	0.7348	)
(9,	0.7493	)
(11, 0.7605)
(13, 0.7546)
    };
    \addplot[line width=0.3mm, mark=square*,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.8298	)
(3,	0.7658	)
(5,	0.7882	)
(7,	0.7550	)
(9,	0.7328	)
(11, 0.8104)
(13, 0.8370)
    };
    \addplot[line width=0.3mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.6839	)
(3,	0.6776	)
(5,	0.6855	)
(7,	0.6313	)
(9,	0.7184	)
(11, 0.7135)
(13, 0.7504)
    };
    \addplot[line width=0.3mm, mark=pentagon*,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.7182	)
(3,	0.7425	)
(5,	0.7202	)
(7,	0.6760	)
(9,	0.7400	)
(11, 0.7516)
(13, 0.6970)
    };
    \end{axis}
\end{tikzpicture}
% \label{fig:round-cora}
% }%
\vspace{-4mm}
\caption{Varying $\tau$  in \algo.} \label{fig:allocation}
\vspace{-3ex}
\end{figure}




==> pictures/parameters-other.tex <==
\begin{figure*}[!t]
\centering
% 图例部分保持不变
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=5,
        legend entries={{\em Cora}, {\em Citeseer}, {\em Pubmed}, {\em WikiCS}, {\em DBLP}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=teal}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=orange}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=ACMDarkBlue}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=ACMRed}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=pentagon,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=2,
%         legend entries={{\em WikiCS}, {\em DBLP}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
%     % \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=teal}
%     % \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=orange}
%     % \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=ACMDarkBlue}
%     \addlegendimage{line width=0.4mm,mark size=3pt,mark=star,color=ACMRed}
%     \addlegendimage{line width=0.4mm,mark size=3pt,mark=pentagon,color=ACMPurple}
%     \end{customlegend}
% \end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
% Subfloat部分
\subfloat[Varying $\alpha$ in \algo]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,  % 确保宽度适合双栏布局
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.5, ymax=0.9,
        xtick={1,3,5,7,9},
        ytick={0.5,0.6,0.7,0.8,0.9},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={0.25,0.5,1,2,4,},
        yticklabels={0.5,0.6,0.7,0.8,0.9},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=triangle,color=teal]  % Cora
        plot coordinates {
(1,	0.8032	)
(3,	0.8244	)
(5,	0.8111	)
(7,	0.8003	)
(9,	0.7831	)


    };
    \addplot[line width=0.4mm, mark=diamond,color=orange]  % Citeseer
        plot coordinates {
(1,	0.6885 )
(3,	0.7356	)
(5,	0.7596	)
(7,	0.7279	)
(9,	0.7314	)


    };
    \addplot[line width=0.4mm, mark=square,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.7643	)
(3,	0.7404	)
(5,	0.8071	)
(7,	0.8197	)
(9,	0.7915	)


    };

        \addplot[line width=0.4mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.7098	)
(3,	0.7258	)
(5,	0.7481	)
(7,	0.6796	)
(9,	0.5495	)


    };
        \addplot[line width=0.4mm, mark=pentagon,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.7437	)
(3,	0.7438	)
(5,	0.7600	)
(7,	0.7134	)
(9,	0.7538	)


    };
    \end{axis}
\end{tikzpicture}\hspace{5mm}\label{fig:alpha_param}%
}
\subfloat[Varying $T$ in \algo]{%
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,  % 确保宽度适合双栏布局
        ylabel={\it Accuracy},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.85,
        xtick={1,3,5,7,9},
        ytick={0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={1,2,3,4,5},
        yticklabels={0.65,0.7,0.75,0.8,0.85},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=triangle,color=teal]  % Cora
        plot coordinates {
(1,	0.7737	)
(3,	0.8192	)
(5,	0.8212	)
(7,	0.8172	)
(9,	0.7955	)
    };
    \addplot[line width=0.4mm, mark=diamond,color=orange]  % Citeseer
        plot coordinates {
(1,	0.7373	)
(3,	0.7626	)
(5,	0.7463	)
(7,	0.7374	)
(9,	0.7216	)
    };
    \addplot[line width=0.4mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.7324	)
(3,	0.7474	)
(5,	0.7327	)
(7,	0.7425	)
(9,	0.7320	)
    };
    \addplot[line width=0.4mm, mark=pentagon,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.7425	)
(3,	0.7418	)
(5,	0.7002	)
(7,	0.7590	)
(9,	0.7069	)
    };
    \end{axis}
\end{tikzpicture}\hspace{5mm}\label{fig:t_param}}
\subfloat[Varying $\tau$ in \algo]{%
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,  % 确保宽度适合双栏布局
        ylabel={\it Accuracy},
        xmin=0.5, xmax=13.5,
        ymin=0.6, ymax=0.85,
        xtick={1,3,5,7,9,11,13},
        ytick={0.6,0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={4,8,16,32,64,128,256},
        yticklabels={0.6,0.65,0.7,0.75,0.8,0.85},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, mark=triangle,color=teal]  % Cora
        plot coordinates {
(1,	0.7991	)
(3,	0.7618	)
(5,	0.7862	)
(7,	0.7973	)
(9,	0.7692	)
(11, 0.8225)
(13, 0.7746)
    };
    \addplot[line width=0.4mm, mark=diamond,color=orange]  % Citeseer
        plot coordinates {
(1,	0.6614	)
(3,	0.7304	)
(5,	0.6904	)
(7,	0.7348	)
(9,	0.7493	)
(11, 0.7605)
(13, 0.7546)
    };
    \addplot[line width=0.4mm, mark=square,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.8298	)
(3,	0.7658	)
(5,	0.7882	)
(7,	0.7550	)
(9,	0.7328	)
(11, 0.8104)
(13, 0.8370)
    };
    \addplot[line width=0.4mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.6839	)
(3,	0.6776	)
(5,	0.6855	)
(7,	0.6313	)
(9,	0.7184	)
(11, 0.7135)
(13, 0.7504)
    };
    \addplot[line width=0.4mm, mark=pentagon,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.7182	)
(3,	0.7425	)
(5,	0.7202	)
(7,	0.6760	)
(9,	0.7400	)
(11, 0.7516)
(13, 0.6970)
    };
    \end{axis}
\end{tikzpicture}\hspace{5mm}\label{fig:tau_param}
}
\vspace{-2mm}
\caption{Varying parameters in \algo.} \label{fig:more_param}
\vspace{-1ex}
\end{figure*}




==> pictures/parameters.tex <==




\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=3,
        legend entries={{\em Cora}, {\em Citeseer}, {\em Pubmed}, {\em Wiki-CS}, {\em DBLP}, {\em Wiki-CS}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=triangle*,color=teal}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=diamond*,color=orange}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=square*,color=ACMDarkBlue}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=star,color=ACMRed}
        \addlegendimage{line width=0.2mm,mark size=3pt,mark=pentagon*,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.85,
        xtick={1,3,5,7,9},
        ytick={0.65,0.7,0.75,0.8,0.85},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.3,0.5,0.7,0.9,},
        yticklabels={0.65,0.7,0.75,0.8,0.85},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle*,color=teal]  % Cora
        plot coordinates {
(1,	0.7698	)
(3,	0.8037	)
(5,	0.8180	)
(7,	0.7927	)
(9,	0.7500	)


    };
    \addplot[line width=0.3mm, mark=diamond*,color=orange]  % Citeseer
        plot coordinates {
(1,	0.7378	)
(3,	0.7392	)
(5,	0.7605	)
(7,	0.7525	)
(9,	0.7282	)


    };
    \addplot[line width=0.3mm, mark=square*,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.6821	)
(3,	0.7986	)
(5,	0.8370	)
(7,	0.8090	)
(9,	0.8139	)


    };

        \addplot[line width=0.3mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.7419	)
(3,	0.7144	)
(5,	0.7503	)
(7,	0.7468	)
(9,	0.7320	)


    };
        \addplot[line width=0.3mm, mark=pentagon*,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.6634	)
(3,	0.7064	)
(5,	0.7129	)
(7,	0.7318	)
(9,	0.7226	)


    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:round-cora}%
}
% \subfloat[\em Varying $\epsilon$]{
% \begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
%     \begin{axis}[
%         height=\columnwidth/2.8,
%         width=\columnwidth/2.4,
%         ylabel={\it Acc},
%         % xlabel={\em number of nodes},
%         xmin=0.5, xmax=11.5,
%         ymin=0.85, ymax=0.95,
%         xtick={1,3,5,7,9,11},
%         ytick={0.8,0.85,0.9,0.95,1.0},
%         xticklabel style = {font=\scriptsize},
%         yticklabel style = {font=\footnotesize},
%         xticklabels={0.3,0.4,0.5,0.6,30,40},
%         yticklabels={0.8,0.85,0.9,0.95,1.0},
%         % ymode=log,
%         % log basis y={10},
%         every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
%         legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
%     ]
%     \addplot[line width=0.3mm, mark=triangle,color=blue]  % Dblp
%         plot coordinates {
% (1,	0.8543	)
% (3,	0.9295	)
% (5,	0.9354	)
% (7,	0.9352	)
% (9,	0.9349	)
% (11,	0.9344	)

%     };

%     \addplot[line width=0.3mm, mark=diamond,color=orange]  % Dblp
%         plot coordinates {
% (1,	0.8627	)
% (3,	0.9305	)
% (5,	0.9352	)
% (7,	0.9352	)
% (9,	0.9347	)
% (11,	0.9349	)

%     };

%     \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:round-citeseer}%
% }
% \subfloat[\em Varying $T$]{
% \begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
%     \begin{axis}[
%         height=\columnwidth/2.8,
%         width=\columnwidth/2.4,
%         ylabel={\it Acc},
%         % xlabel={\em number of nodes},
%         xmin=0.5, xmax=11.5,
%         ymin=0.85, ymax=0.95,
%         xtick={1,3,5,7,9,11},
%         ytick={0.8,0.85,0.9,0.95,1.0},
%         xticklabel style = {font=\scriptsize},
%         yticklabel style = {font=\footnotesize},
%         xticklabels={1,5,10,20,30,40},
%         yticklabels={0.8,0.85,0.9,0.95,1.0},
%         % ymode=log,
%         % log basis y={10},
%         every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
%         legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
%     ]
%     \addplot[line width=0.3mm, mark=triangle,color=blue]  % Dblp
%         plot coordinates {
% (1,	0.8543	)
% (3,	0.9295	)
% (5,	0.9354	)
% (7,	0.9352	)
% (9,	0.9349	)
% (11,	0.9344	)

%     };

%     \addplot[line width=0.3mm, mark=diamond,color=orange]  % Dblp
%         plot coordinates {
% (1,	0.8627	)
% (3,	0.9305	)
% (5,	0.9352	)
% (7,	0.9352	)
% (9,	0.9347	)
% (11,	0.9349	)

%     };

%     \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:round-citeseer}%
% }

\vspace{-4mm}
\caption{Varying $\epsilon$ in \algo.} \label{fig:allocation}
\vspace{-3ex}
\end{figure}

==> pictures/paramter_alpha.tex <==




\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=3,
        legend entries={{\em Cora}, {\em Citeseer}, {\em Pubmed}, {\em Wiki-CS}, {\em DBLP}, {\em Wiki-CS}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=triangle*,color=teal}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=diamond*,color=orange}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=square*,color=ACMDarkBlue}
    \addlegendimage{line width=0.2mm,mark size=3pt,mark=star,color=ACMRed}
        \addlegendimage{line width=0.2mm,mark size=3pt,mark=pentagon*,color=ACMPurple}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.0,
        width=\columnwidth/1.5,
        ylabel={\it Accuracy},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=9.5,
        ymin=0.65, ymax=0.985,
        xtick={1,3,5,7,9},
        ytick={0.5,0.6,0.7,0.8,0.9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.25,0.5,1,2,4,},
        yticklabels={0.5,0.6,0.7,0.8,0.9},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle*,color=teal]  % Cora
        plot coordinates {
(1,	0.8032	)
(3,	0.8244	)
(5,	0.8111	)
(7,	0.8003	)
(9,	0.7831	)


    };
    \addplot[line width=0.3mm, mark=diamond*,color=orange]  % Citeseer
        plot coordinates {
(1,	0.6885 )
(3,	0.7356	)
(5,	0.7596	)
(7,	0.7279	)
(9,	0.7314	)


    };
    \addplot[line width=0.3mm, mark=square*,color=ACMDarkBlue]  % Pubmed
        plot coordinates {
(1,	0.7643	)
(3,	0.7404	)
(5,	0.8071	)
(7,	0.8197	)
(9,	0.7915	)


    };

        \addplot[line width=0.3mm, mark=star,color=ACMRed]  % Wikics
        plot coordinates {
(1,	0.7098	)
(3,	0.7258	)
(5,	0.7481	)
(7,	0.6796	)
(9,	0.5495	)


    };
        \addplot[line width=0.3mm, mark=pentagon*,color=ACMPurple]  % DBLP
        plot coordinates {
(1,	0.7437	)
(3,	0.7438	)
(5,	0.7600	)
(7,	0.7134	)
(9,	0.7538	)


    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:round-cora}%
}
\caption{Varying $\alpha$ in \algo}
\end{figure}
